Threat Detection and Resilience Techniques in PRS-Assisted OTDOA 5G Positioning Systems

Precise positioning is a key enabler for emerging 5G applications, from autonomous transport to industrial automation. Yet the open physical layer (PL) leaves standard positioning reference signals (PRSs) vulnerable to manipulation. This work addresses the security of downlink observed time difference of arrival positioning (DL-OTDOA) through three contributions. First, we introduce VeriLoc, an open-source system-level simulator designed for realistic channel modeling and PL threat injection. Second, we propose three novel security techniques to enhance resilience and threat detection: encrypted PRS to prevent adversarial waveform synthesis, angular-based source authentication (ABSA), and a cross-layer downlink-uplink handshaking protocol to detect attacks that cannot be mitigated by encryption. Third, utilizing VeriLoc, we evaluate the proposed techniques alongside position tracking and a PRS authentication scheme, which extends the original hash-based message authentication code (HMAC) scheme design to support digital signatures. Simulation results demonstrate that while encryption, authentication schemes, and tracking robustly counter selective PRS spoofing and jamming, the proposed spatial and cross-layer mechanisms are essential for detecting meaconing, collectively maintaining attack detection rates in excess of 90% while keeping false alarm rates minimal.

==> PRS12.tex <==
\begin{tikzpicture}[%
    x=8mm, y=8mm,
    font=\sffamily,
    % Reusable style for the "Button" look
    newCellStyle/.style={
        shading=radial,
        inner color=#1!30!white,
        outer color=#1!80!black,
        draw=gray!50!black,
        thin
    }
  ]

  % --- GRID GENERATION ---
  \foreach \r in {1,...,12} {
    \foreach \c in {1,...,14} {
      \edef\currentcellcolorname{} % Ensure it's empty first

      \ifnum\c>12
        \edef\currentcellcolorname{white} 
      \else
        \ifnum\r=1 % Row 1
          \ifnum\c=1 \edef\currentcellcolorname{PRS1}%
          \else\ifnum\c=2 \edef\currentcellcolorname{SIG2}%
          \else\ifnum\c=3 \edef\currentcellcolorname{white}%
          \else\ifnum\c=4 \edef\currentcellcolorname{white}%
          \else\ifnum\c=5 \edef\currentcellcolorname{white}%
          \else\ifnum\c=6 \edef\currentcellcolorname{white}%
          \else\ifnum\c=7 \edef\currentcellcolorname{PRS3}%
          \else\ifnum\c=8 \edef\currentcellcolorname{SIG1}%
          \else\ifnum\c=9 \edef\currentcellcolorname{SIG3}%
          \else\ifnum\c=10 \edef\currentcellcolorname{PRS2}%
          \else\ifnum\c=11 \edef\currentcellcolorname{white}%
          \else\ifnum\c=12 \edef\currentcellcolorname{white}%
          \fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi
        \else\ifnum\r=2 % Row 2
          \ifnum\c=1 \edef\currentcellcolorname{white}%
          \else\ifnum\c=2 \edef\currentcellcolorname{white}%
          \else\ifnum\c=3 \edef\currentcellcolorname{SIG3}%
          \else\ifnum\c=4 \edef\currentcellcolorname{PRS2}%
          \else\ifnum\c=5 \edef\currentcellcolorname{PRS1}%
          \else\ifnum\c=6 \edef\currentcellcolorname{SIG2}%
          \else\ifnum\c=7 \edef\currentcellcolorname{white}%
          \else\ifnum\c=8 \edef\currentcellcolorname{white}%
          \else\ifnum\c=9 \edef\currentcellcolorname{white}%
          \else\ifnum\c=10 \edef\currentcellcolorname{white}%
          \else\ifnum\c=11 \edef\currentcellcolorname{PRS3}%
          \else\ifnum\c=12 \edef\currentcellcolorname{SIG1}%
          \fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi
        \else\ifnum\r=3 % Row 3
          \ifnum\c=1 \edef\currentcellcolorname{SIG1}%
          \else\ifnum\c=2 \edef\currentcellcolorname{PRS3}%
          \else\ifnum\c=3 \edef\currentcellcolorname{white}%
          \else\ifnum\c=4 \edef\currentcellcolorname{white}%
          \else\ifnum\c=5 \edef\currentcellcolorname{white}%
          \else\ifnum\c=6 \edef\currentcellcolorname{white}%
          \else\ifnum\c=7 \edef\currentcellcolorname{SIG3}%
          \else\ifnum\c=8 \edef\currentcellcolorname{PRS2}%
          \else\ifnum\c=9 \edef\currentcellcolorname{PRS1}%
          \else\ifnum\c=10 \edef\currentcellcolorname{SIG2}%
          \else\ifnum\c=11 \edef\currentcellcolorname{white}%
          \else\ifnum\c=12 \edef\currentcellcolorname{white}%
          \fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi
        \else\ifnum\r=4 % Row 4
          \ifnum\c=1 \edef\currentcellcolorname{white}%
          \else\ifnum\c=2 \edef\currentcellcolorname{white}%
          \else\ifnum\c=3 \edef\currentcellcolorname{PRS1}%
          \else\ifnum\c=4 \edef\currentcellcolorname{SIG2}%
          \else\ifnum\c=5 \edef\currentcellcolorname{SIG1}%
          \else\ifnum\c=6 \edef\currentcellcolorname{PRS3}%
          \else\ifnum\c=7 \edef\currentcellcolorname{white}%
          \else\ifnum\c=8 \edef\currentcellcolorname{white}%
          \else\ifnum\c=9 \edef\currentcellcolorname{white}%
          \else\ifnum\c=10 \edef\currentcellcolorname{white}%
          \else\ifnum\c=11 \edef\currentcellcolorname{SIG3}%
          \else\ifnum\c=12 \edef\currentcellcolorname{PRS2}%
          \fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi
        \else\ifnum\r=5 % Row 5
          \ifnum\c=1 \edef\currentcellcolorname{PRS2}%
          \else\ifnum\c=2 \edef\currentcellcolorname{SIG3}%
          \else\ifnum\c=3 \edef\currentcellcolorname{white}%
          \else\ifnum\c=4 \edef\currentcellcolorname{white}%
          \else\ifnum\c=5 \edef\currentcellcolorname{white}%
          \else\ifnum\c=6 \edef\currentcellcolorname{white}%
          \else\ifnum\c=7 \edef\currentcellcolorname{PRS1}%
          \else\ifnum\c=8 \edef\currentcellcolorname{SIG2}%
          \else\ifnum\c=9 \edef\currentcellcolorname{SIG1}%
          \else\ifnum\c=10 \edef\currentcellcolorname{PRS3}%
          \else\ifnum\c=11 \edef\currentcellcolorname{white}%
          \else\ifnum\c=12 \edef\currentcellcolorname{white}%
          \fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi
        \else\ifnum\r=6 % Row 6
          \ifnum\c=1 \edef\currentcellcolorname{white}%
          \else\ifnum\c=2 \edef\currentcellcolorname{white}%
          \else\ifnum\c=3 \edef\currentcellcolorname{SIG1}%
          \else\ifnum\c=4 \edef\currentcellcolorname{PRS3}%
          \else\ifnum\c=5 \edef\currentcellcolorname{PRS2}%
          \else\ifnum\c=6 \edef\currentcellcolorname{SIG3}%
          \else\ifnum\c=7 \edef\currentcellcolorname{white}%
          \else\ifnum\c=8 \edef\currentcellcolorname{white}%
          \else\ifnum\c=9 \edef\currentcellcolorname{white}%
          \else\ifnum\c=10 \edef\currentcellcolorname{white}%
          \else\ifnum\c=11 \edef\currentcellcolorname{PRS1}%
          \else\ifnum\c=12 \edef\currentcellcolorname{SIG2}%
          \fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi
        \else\ifnum\r=7 % Row 7
          \ifnum\c=1 \edef\currentcellcolorname{SIG2}%
          \else\ifnum\c=2 \edef\currentcellcolorname{PRS1}%
          \else\ifnum\c=3 \edef\currentcellcolorname{white}%
          \else\ifnum\c=4 \edef\currentcellcolorname{white}%
          \else\ifnum\c=5 \edef\currentcellcolorname{white}%
          \else\ifnum\c=6 \edef\currentcellcolorname{white}%
          \else\ifnum\c=7 \edef\currentcellcolorname{SIG1}%
          \else\ifnum\c=8 \edef\currentcellcolorname{PRS3}%
          \else\ifnum\c=9 \edef\currentcellcolorname{PRS2}%
          \else\ifnum\c=10 \edef\currentcellcolorname{SIG3}%
          \else\ifnum\c=11 \edef\currentcellcolorname{white}%
          \else\ifnum\c=12 \edef\currentcellcolorname{white}%
          \fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi
        \else\ifnum\r=8 % Row 8
          \ifnum\c=1 \edef\currentcellcolorname{white}%
          \else\ifnum\c=2 \edef\currentcellcolorname{white}%
          \else\ifnum\c=3 \edef\currentcellcolorname{PRS2}%
          \else\ifnum\c=4 \edef\currentcellcolorname{SIG3}%
          \else\ifnum\c=5 \edef\currentcellcolorname{SIG2}%
          \else\ifnum\c=6 \edef\currentcellcolorname{PRS1}%
          \else\ifnum\c=7 \edef\currentcellcolorname{white}%
          \else\ifnum\c=8 \edef\currentcellcolorname{white}%
          \else\ifnum\c=9 \edef\currentcellcolorname{white}%
          \else\ifnum\c=10 \edef\currentcellcolorname{white}%
          \else\ifnum\c=11 \edef\currentcellcolorname{SIG1}%
          \else\ifnum\c=12 \edef\currentcellcolorname{PRS3}%
          \fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi
        \else\ifnum\r=9 % Row 9
          \ifnum\c=1 \edef\currentcellcolorname{PRS3}%
          \else\ifnum\c=2 \edef\currentcellcolorname{SIG1}%
          \else\ifnum\c=3 \edef\currentcellcolorname{white}%
          \else\ifnum\c=4 \edef\currentcellcolorname{white}%
          \else\ifnum\c=5 \edef\currentcellcolorname{white}%
          \else\ifnum\c=6 \edef\currentcellcolorname{white}%
          \else\ifnum\c=7 \edef\currentcellcolorname{PRS2}%
          \else\ifnum\c=8 \edef\currentcellcolorname{SIG3}%
          \else\ifnum\c=9 \edef\currentcellcolorname{SIG2}%
          \else\ifnum\c=10 \edef\currentcellcolorname{PRS1}%
          \else\ifnum\c=11 \edef\currentcellcolorname{white}%
          \else\ifnum\c=12 \edef\currentcellcolorname{white}%
          \fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi
        \else\ifnum\r=10 % Row 10
          \ifnum\c=1 \edef\currentcellcolorname{white}%
          \else\ifnum\c=2 \edef\currentcellcolorname{white}%
          \else\ifnum\c=3 \edef\currentcellcolorname{SIG2}%
          \else\ifnum\c=4 \edef\currentcellcolorname{PRS1}%
          \else\ifnum\c=5 \edef\currentcellcolorname{PRS3}%
          \else\ifnum\c=6 \edef\currentcellcolorname{SIG1}%
          \else\ifnum\c=7 \edef\currentcellcolorname{white}%
          \else\ifnum\c=8 \edef\currentcellcolorname{white}%
          \else\ifnum\c=9 \edef\currentcellcolorname{white}%
          \else\ifnum\c=10 \edef\currentcellcolorname{white}%
          \else\ifnum\c=11 \edef\currentcellcolorname{PRS2}%
          \else\ifnum\c=12 \edef\currentcellcolorname{SIG3}%
          \fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi
        \else\ifnum\r=11 % Row 11
          \ifnum\c=1 \edef\currentcellcolorname{SIG3}%
          \else\ifnum\c=2 \edef\currentcellcolorname{PRS2}%
          \else\ifnum\c=3 \edef\currentcellcolorname{white}%
          \else\ifnum\c=4 \edef\currentcellcolorname{white}%
          \else\ifnum\c=5 \edef\currentcellcolorname{white}%
          \else\ifnum\c=6 \edef\currentcellcolorname{white}%
          \else\ifnum\c=7 \edef\currentcellcolorname{SIG2}%
          \else\ifnum\c=8 \edef\currentcellcolorname{PRS1}%
          \else\ifnum\c=9 \edef\currentcellcolorname{PRS3}%
          \else\ifnum\c=10 \edef\currentcellcolorname{SIG1}%
          \else\ifnum\c=11 \edef\currentcellcolorname{white}%
          \else\ifnum\c=12 \edef\currentcellcolorname{white}%
          \fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi
        \else\ifnum\r=12 % Row 12
          \ifnum\c=1 \edef\currentcellcolorname{white}%
          \else\ifnum\c=2 \edef\currentcellcolorname{white}%
          \else\ifnum\c=3 \edef\currentcellcolorname{PRS3}%
          \else\ifnum\c=4 \edef\currentcellcolorname{SIG1}%
          \else\ifnum\c=5 \edef\currentcellcolorname{SIG3}%
          \else\ifnum\c=6 \edef\currentcellcolorname{PRS2}%
          \else\ifnum\c=7 \edef\currentcellcolorname{white}%
          \else\ifnum\c=8 \edef\currentcellcolorname{white}%
          \else\ifnum\c=9 \edef\currentcellcolorname{white}%
          \else\ifnum\c=10 \edef\currentcellcolorname{white}%
          \else\ifnum\c=11 \edef\currentcellcolorname{SIG2}%
          \else\ifnum\c=12 \edef\currentcellcolorname{PRS1}%
          \fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi
        \fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi
      \fi
      
      \ifthenelse{\equal{\currentcellcolorname}{white}}{
        % Draw empty cell with standard soft border
        \filldraw[fill=white, draw=gray!50!black, thin] (\c-1,\r-1) rectangle ++(1,1);
      }{
        % Apply the new professional "Button" style
        \path[newCellStyle={\currentcellcolorname}] (\c-1,\r-1) rectangle ++(1,1);
      }
    }
  }

  %─── Y-axis labels & title
  \foreach \r in {1,...,12} {
    \node[left=2mm,font=\Large\sffamily] at (0,\r-1+0.5) {\r};
  }
  \node[rotate=90,font=\LARGE\bfseries\sffamily] at (-1.5,6) {Subcarriers};

  %─── X-axis labels & title
  \foreach \c in {1,...,14} {
    \node[below=2mm,font=\Large\sffamily] at (\c-1+0.5,0) {\c};
  }
  
  % Adjusted Y position for Title to make room for legend
  \node[below=10mm,font=\LARGE\bfseries\sffamily] (xtitle) at (6.5,0) {OFDM Symbols};

  %─── Legend BELOW the title 
  \matrix[
    matrix of nodes,
    below=3mm of xtitle, 
    nodes={
        minimum width=2.8cm, 
        minimum height=6mm, 
        font=\bfseries\sffamily
    },
    column sep=2mm, 
    row sep=2mm
  ] {
    % Row 1: PRS Signals
    |[newCellStyle={PRS1}]| PRS1  &
    |[newCellStyle={PRS2}]| PRS2  &
    |[newCellStyle={PRS3}]| PRS3  \\
    % Row 2: SIG Signals
    |[newCellStyle={SIG1}, text=\sigtxtcol]| SIG1  &
    |[newCellStyle={SIG2}, text=\sigtxtcol]| SIG2  &
    |[newCellStyle={SIG3}, text=\sigtxtcol]| SIG3  \\
  };

\end{tikzpicture}

==> PRS6.tex <==
\begin{tikzpicture}[%
    x=8mm, y=8mm, 
    font=\sffamily,
    % Reusable style for the "Button" look
    newCellStyle/.style={
        shading=radial,
        inner color=#1!30!white,
        outer color=#1!80!black,
        draw=gray!50!black,
        thin
    }
  ]

  % --- GRID GENERATION ---
  \foreach \r in {1,...,12} {
    \pgfmathtruncatemacro\rprime{mod((\r-1),6)+1}

    \foreach \c in {1,...,14} {
      \ifnum\c>12
        % Empty white columns
        \filldraw[fill=white, draw=gray!50!black, thin] (\c-1,\r-1) rectangle ++(1,1);
      \else
        % Logic for coloring
        \ifnum\rprime=1 
          \ifnum\c=1 \def\cellcol{PRS1}\else\ifnum\c=2 \def\cellcol{SIG1}\else\ifnum\c=3 \def\cellcol{SIG3}\else\ifnum\c=4 \def\cellcol{PRS3}\else\ifnum\c=5 \def\cellcol{SIG2}\else\ifnum\c=6 \def\cellcol{PRS2}\else\ifnum\c=7 \def\cellcol{PRS1}\else\ifnum\c=8 \def\cellcol{SIG1}\else\ifnum\c=9 \def\cellcol{SIG3}\else\ifnum\c=10 \def\cellcol{PRS3}\else\ifnum\c=11 \def\cellcol{SIG2}\else\ifnum\c=12 \def\cellcol{PRS2}\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi
        \else\ifnum\rprime=2 
          \ifnum\c=1 \def\cellcol{PRS2}\else\ifnum\c=2 \def\cellcol{SIG2}\else\ifnum\c=3 \def\cellcol{PRS1}\else\ifnum\c=4 \def\cellcol{SIG1}\else\ifnum\c=5 \def\cellcol{SIG3}\else\ifnum\c=6 \def\cellcol{PRS3}\else\ifnum\c=7 \def\cellcol{PRS2}\else\ifnum\c=8 \def\cellcol{SIG2}\else\ifnum\c=9 \def\cellcol{PRS1}\else\ifnum\c=10 \def\cellcol{SIG1}\else\ifnum\c=11 \def\cellcol{SIG3}\else\ifnum\c=12 \def\cellcol{PRS3}\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi
        \else\ifnum\rprime=3 
          \ifnum\c=1 \def\cellcol{PRS3}\else\ifnum\c=2 \def\cellcol{SIG3}\else\ifnum\c=3 \def\cellcol{PRS2}\else\ifnum\c=4 \def\cellcol{SIG2}\else\ifnum\c=5 \def\cellcol{PRS1}\else\ifnum\c=6 \def\cellcol{SIG1}\else\ifnum\c=7 \def\cellcol{PRS3}\else\ifnum\c=8 \def\cellcol{SIG3}\else\ifnum\c=9 \def\cellcol{PRS2}\else\ifnum\c=10 \def\cellcol{SIG2}\else\ifnum\c=11 \def\cellcol{PRS1}\else\ifnum\c=12 \def\cellcol{SIG1}\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi
        \else\ifnum\rprime=4 
          \ifnum\c=1 \def\cellcol{SIG1}\else\ifnum\c=2 \def\cellcol{PRS1}\else\ifnum\c=3 \def\cellcol{PRS3}\else\ifnum\c=4 \def\cellcol{SIG3}\else\ifnum\c=5 \def\cellcol{PRS2}\else\ifnum\c=6 \def\cellcol{SIG2}\else\ifnum\c=7 \def\cellcol{SIG1}\else\ifnum\c=8 \def\cellcol{PRS1}\else\ifnum\c=9 \def\cellcol{PRS3}\else\ifnum\c=10 \def\cellcol{SIG3}\else\ifnum\c=11 \def\cellcol{PRS2}\else\ifnum\c=12 \def\cellcol{SIG2}\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi
        \else\ifnum\rprime=5 
          \ifnum\c=1 \def\cellcol{SIG2}\else\ifnum\c=2 \def\cellcol{PRS2}\else\ifnum\c=3 \def\cellcol{SIG1}\else\ifnum\c=4 \def\cellcol{PRS1}\else\ifnum\c=5 \def\cellcol{PRS3}\else\ifnum\c=6 \def\cellcol{SIG3}\else\ifnum\c=7 \def\cellcol{SIG2}\else\ifnum\c=8 \def\cellcol{PRS2}\else\ifnum\c=9 \def\cellcol{SIG1}\else\ifnum\c=10 \def\cellcol{PRS1}\else\ifnum\c=11 \def\cellcol{PRS3}\else\ifnum\c=12 \def\cellcol{SIG3}\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi
        \else\ifnum\rprime=6 
          \ifnum\c=1 \def\cellcol{SIG3}\else\ifnum\c=2 \def\cellcol{PRS3}\else\ifnum\c=3 \def\cellcol{SIG2}\else\ifnum\c=4 \def\cellcol{PRS2}\else\ifnum\c=5 \def\cellcol{SIG1}\else\ifnum\c=6 \def\cellcol{PRS1}\else\ifnum\c=7 \def\cellcol{SIG3}\else\ifnum\c=8 \def\cellcol{PRS3}\else\ifnum\c=9 \def\cellcol{SIG2}\else\ifnum\c=10 \def\cellcol{PRS2}\else\ifnum\c=11 \def\cellcol{SIG1}\else\ifnum\c=12 \def\cellcol{PRS1}\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi
        \fi\fi\fi\fi\fi\fi 

        \path[newCellStyle={\cellcol}] (\c-1,\r-1) rectangle ++(1,1);
      \fi
    }
  }

  %─── Y-axis labels & title
  \foreach \r in {1,...,12} {
    \node[left=2mm,font=\Large\sffamily] at (0,\r-1+0.5) {\r};
  }
  \node[rotate=90,font=\LARGE\bfseries\sffamily] at (-1.5,6) {Subcarriers};

  %─── X-axis labels & title
  \foreach \c in {1,...,14} {
    \node[below=2mm,font=\Large\sffamily] at (\c-1+0.5,0) {\c};
  }
  
  % Adjusted Y position for Title to make room for legend
  \node[below=10mm,font=\LARGE\bfseries\sffamily] (xtitle) at (6.5,0) {OFDM Symbols};

  %─── Legend BELOW the title
  % We organize this horizontally (3 cols, 2 rows) to look like a footer
  \matrix[
    matrix of nodes,
    below=3mm of xtitle, % Automatically positions below the text
    nodes={
        minimum width=2.8cm, % Width of each legend box
        minimum height=6mm, 
        font=\bfseries\sffamily
    },
    column sep=2mm, 
    row sep=2mm
  ] {
    % Row 1: PRS Signals
    |[newCellStyle={PRS1}]| PRS1  &
    |[newCellStyle={PRS2}]| PRS2  &
    |[newCellStyle={PRS3}]| PRS3  \\
    % Row 2: SIG Signals
    |[newCellStyle={SIG1}, text=\sigtxtcol]| SIG1  &
    |[newCellStyle={SIG2}, text=\sigtxtcol]| SIG2  &
    |[newCellStyle={SIG3}, text=\sigtxtcol]| SIG3  \\
  };

\end{tikzpicture}

==> encrypted_PRS.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ybar stacked,
        bar width=10pt,
        ymin=0, ymax=100,
        ylabel={Percentage of Outcomes (\%)},
        clip=false,
        xtick={1, 2, 3, 4, 5.5, 6.5, 7.5, 8.5},
        xticklabels={No Attack, FBS, Meaconing, Jamming, No Attack, FBS, Meaconing, Jamming},
        xticklabel style={font=\small, rotate=45, anchor=north east, align=right, yshift=-2pt},
        yticklabel style={font=\large},
        ylabel style={font=\large},
        legend style={at={(0.45,1.15)}, anchor=south, legend columns=-1, font=\scriptsize, draw=none, /tikz/every even column/.append style={column sep=0.1cm}, /tikz/every odd column/.append style={column sep=0.05cm}},
        axis lines*=left,
        enlarge x limits={abs=0.6},
        grid=major,
    ]
    \addplot+[fill=green!60!black, draw=black] coordinates {(1, 98.93) (2, 0.67) (3, 3.83) (4, 0) (5.5, 99) (6.5, 49) (7.5, 2.5) (8.5, 0)};
    \addplot+[fill=red!70!white, draw=black] coordinates {(1, 1.07) (2, 19.8) (3, 95.51) (4, 0) (5.5, 1) (6.5, 1) (7.5, 91.68) (8.5, 0)};
    \addplot+[fill=gray!50, draw=black] coordinates {(1, 0) (2, 79.53) (3, 0.67) (4, 100) (5.5, 0) (6.5, 50) (7.5, 5.82) (8.5, 100)};
    \legend{Success ($\epsilon \le 15$ m), Large Error/Spoofing ($\epsilon > 15$ m), Service Failure}
    \draw [black, solid, thick] (axis cs:4.75,0) -- (axis cs:4.75,110);
    \node[font=\bfseries\normalsize, anchor=north] at (axis cs:2.5, 113) {Standard PRS};
    \node[font=\bfseries\normalsize, anchor=north] at (axis cs:7.0, 113) {Encrypted PRS};
    \end{axis}
\end{tikzpicture}

==> handshaking.tex <==
\begin{tikzpicture}[
    font=\sffamily\scriptsize,
    bs_node/.style={
        rectangle,
        draw=black!80,
        thick,
        minimum size=1.1cm,
        align=center,
        fill=white,
        drop shadow={opacity=0.3, shadow xshift=2pt, shadow yshift=-2pt},
        rounded corners=2pt
    },
    ue_node/.style={
        circle,
        fill=cyan!50,
        draw=cyan!80!black,
        thick,
        minimum size=0.7cm,
        inner sep=0pt,
        label={[xshift=-0.7cm, yshift = -0.6cm, font=\bfseries\small]UE},
        drop shadow={opacity=0.3}
    },
    block/.style={
        rectangle,
        draw=black!80,
        very thick,
        fill=white,
        align=center,
        minimum width=2.4cm,
        minimum height=1.0cm,
        drop shadow={opacity=0.3},
        font=\bfseries\small,
        rounded corners=1pt
    }
]

\newcommand{\bsdrawing}{
    \tikz[baseline=-0.1cm, scale=0.8]{
        \draw[line width=1.2pt, line cap=round] (-0.3,-0.4) -- (0,0.4) -- (0.3,-0.4); 
        \draw[line width=1.2pt, line cap=round] (-0.15,0) -- (0.15,0); 
        \draw[fill=black] (0,0.4) circle (1.5pt); 
        \draw[line width=1.2pt] (-0.4,0.3) arc (130:50:0.6); 
        \draw[line width=1.2pt] (-0.5,0.5) arc (130:50:0.8); 
    }
}

\node[regular polygon, regular polygon sides=6, minimum size=7.5cm, draw=blue!40!black, line width=2.5pt, shape border rotate=0] (hex) {};

\node[ue_node] (ue) at (hex.center) {};
\begin{scope}[shift={(ue.center)}]
    \fill[white] (0,0.12) circle (0.12); 
    \fill[white] (-0.2,-0.2) to[out=90,in=180] (0,-0.05) to[out=0,in=90] (0.2,-0.2) -- cycle; 
\end{scope}

\node[bs_node, left=-0.6cm and -0.6cm of hex.corner 4] (bs1) {\bsdrawing};
\node[below=3pt, xshift=0.1cm, font=\bfseries, align=left] (bs1_label) at (bs1.south) {BS1\\PRS\textsubscript{ID1}};

\node[bs_node, above right=-0.6cm and -0.6cm of hex.corner 2] (bs3) {\bsdrawing};
\node[above=20pt, xshift=-0.5cm, font=\bfseries, align=left] (bs3_label) at (bs3.east) {BS3\\PRS\textsubscript{ID3}};

\node[bs_node, below right=-0.6cm and -0.6cm of hex.corner 6] (bs2) {\bsdrawing};
\node[below=3pt, xshift=0.3cm, font=\bfseries, align=left] (bs2_label) at (bs2.south) {BS2\\PRS\textsubscript{ID2}};

\node[block] (ul_otdoa) at (11.0, 2.5) {UL - OTDOA};
\node[block] (dl_otdoa) at (6.5, 2.5) {DL - OTDOA};
\node[block] (comp) at (8.75, -0.5) {Position\\Comparison};

\draw[<->, thick, dashed, draw=black!60] (ue) -- 
    node[sloped, above, font=\bfseries\scriptsize] {Uplink, SRS\textsubscript{ID}} 
    node[sloped, below, font=\bfseries\scriptsize] {Downlink, PRS\textsubscript{ID1}} 
    (bs1);

\draw[<->, thick, dashed, draw=black!60] (ue) -- 
    node[sloped, above, font=\bfseries\scriptsize] {Uplink, SRS\textsubscript{ID}} 
    node[sloped, below, font=\bfseries\scriptsize] {Downlink, PRS\textsubscript{ID2}} 
    (bs2);

\draw[<->, thick, dashed, draw=black!60] (ue) -- 
    node[sloped, above, font=\bfseries\scriptsize] {Uplink, SRS\textsubscript{ID}} 
    node[sloped, below, font=\bfseries\scriptsize] {Downlink, PRS\textsubscript{ID3}} 
    (bs3);

\draw[->, thick, rounded corners=10pt, draw=black!80] 
    (bs1_label.east) 
    -- (13.0, 0 |- bs1_label.east) coordinate(far_right) 
    -- node[pos=0.2, above, font=\bfseries, xshift=-7cm, yshift=-1.37cm] {ToA 1} (far_right |- ul_otdoa.east)
    -- (ul_otdoa.east);

\draw[->, thick, rounded corners=5pt, draw=black!80] 
    (bs3_label.east) -| node[pos=0.25, above, font=\bfseries] {ToA 3} (ul_otdoa.north);

\draw[->, thick, rounded corners=10pt, draw=black!80] 
    ($(bs2_label.east) + (0, -0.3)$) 
    -- node[pos=2, below, font=\bfseries] {ToA 2} ++(1.5, 0) coordinate(bs2_path)
    -- (bs2_path -| ul_otdoa.south)
    -- (ul_otdoa.south);

\draw[->, thick, draw=black!80] 
    (ue.40) -- node[pos=0.485, sloped, above, font=\bfseries] {Downlink Signals} (dl_otdoa.west);

\draw[->, thick, rounded corners=5pt, draw=black!80] 
    (ul_otdoa.west) -| ($(comp.north) + (0.5, 0)$);

\draw[->, thick, rounded corners=5pt, draw=black!80] 
    (dl_otdoa.east) -| ($(comp.north) + (-0.5, 0)$);

\end{tikzpicture}

==> hyperbola.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz} 
\usepackage{pgfplots}
\usetikzlibrary{intersections}

\begin{document}
\begin{tikzpicture}
    % \begin{axis}
    %      \addplot [domain=-2:2,red]
    %     ({2*cosh(x)*cos(30)-2*sinh(x)*sin(30)},
    %     {2*cosh(x)*sin(30)+2*sinh(x)*cos(30)});
        
    %     \addplot [domain=-2:2,blue]
    %     ({2*cosh(x)*cos(-110)-2*sinh(x)*sin(-110)},
    %     {2*cosh(x)*sin(-110)+2*sinh(x)*cos(-110)});
    % \end{axis}

%(x18.75, 158.0496), (168.75, 71.4471), (18.75,-15.1554)
    \begin{axis}
        %1-2
         \addplot [orange,name path=h12] gnuplot [raw gnuplot, mark=none]  {
        set parametric;
        sol=299792458.0;  %speed  of light
        rd=(1.9531E-7)*sol;
        x2=-131.25;y2=71.44;     %1 the reference node is at (x2,y2)
        x1=-131.25;y1=-101.758;  %2
        xk=(x1+x2)/2.0;
        yk=(y1+y2)/2.0;
        phi=atan2((y2-y1),(x2-x1));
        r=sqrt((x2-x1)**2.0+(y2-y1)**2.0);
        a=r/2.0-rd;
        c=r/2;
        b=sqrt(a**2-c**2);
        plot [x=-1:0.5] a*cosh(x)*cos(phi)-c*sinh(x)*sin(phi)+xk,
                        a*cosh(x)*sin(phi)+c*sinh(x)*cos(phi)+yk;
        unset parametric;
        } node[above] {1-2};

        \addplot [mark=triangle*,mark options={mark size=3pt, color=green, solid,draw=green!80!black},dashed] coordinates {(-131.25,71.44)  (-131.25,-101.758) (18.75,-15.1554) (-131.25,71.44) };
        \node [at={(axis cs:-131.25,71.44)},above] {1};
        \node [at={(axis cs:-131.25,-101.758)},below] {2};
        \node [at={(axis cs:18.75,-15.1554)},right] {3};

        
        %1-3
        \addplot [blue,name path=h13] gnuplot [raw gnuplot, mark=none]  {
        set parametric;
        sol=299792458.0; % speed of light
        rd=(2.5228E-7)*sol;
        x2=-131.25;y2=71.44; %1 reference node is at (x2,y2)
        x1=18.75;y1=-15.1554; %3
        xk=(x1+x2)/2.0;
        yk=(y1+y2)/2.0;
        phi=atan2((y2-y1),(x2-x1));
        r=sqrt((x2-x1)**2.0+(y2-y1)**2.0);
        a=r/2.0-rd;
        c=r/2;
        b=sqrt(a**2-c**2);
        plot [x=-0.6:1.2] a*cosh(x)*cos(phi)-c*sinh(x)*sin(phi)+xk,
                        a*cosh(x)*sin(phi)+c*sinh(x)*cos(phi)+yk;
        unset parametric;
        } node [pos=0,right]{1-3};

    \fill [name intersections={of=h12 and h13,by={E1}}] (E1) node[inner sep=1.5pt,circle,red,fill,draw=red!80!black] {};
       
    \end{axis}
\end{tikzpicture}
\end{document}


==> software.tex <==
\pgfdeclarelayer{deepbackground} 
\pgfdeclarelayer{looplayer}      
\pgfdeclarelayer{modulelayer}    
\pgfsetlayers{deepbackground,looplayer,modulelayer,main}

\sffamily

\begin{tikzpicture}[
    % --- Styles ---
    basebox/.style={
        rectangle,
        draw=black!70, thick,
        rounded corners=3pt,
        align=center,
        font=\bfseries\normalsize,
        drop shadow={opacity=0.15, shadow xshift=1pt, shadow yshift=-1pt}
    },
    interfacebox/.style={
        basebox,
        minimum height=0.8cm,
        fill=gray!15, 
        draw=black!80, 
        inner sep=8pt 
    },
    subfuncbox/.style={
        basebox,
        minimum width=3.0cm, minimum height=0.9cm, 
        fill=white!95!blue, 
        draw=blue!50!black,
        font=\bfseries\small,
        align=center
    },
    modulecontainer/.style={
        rectangle,
        draw=blue!60!black, thick,
        fill=white,
        rounded corners=4pt,
        inner sep=8pt
    },
    loopcontainer/.style={
        rectangle,
        draw=red!50!black, thick, dashed,
        fill=red!10!white,
        rounded corners=6pt,
        inner sep=12pt,
        inner ysep=18pt
    },
    maincontainer/.style={
        rectangle,
        draw=black!80, thick, 
        fill=blue!5, 
        rounded corners=8pt,
        inner sep=20pt
    },
    flow/.style={
        ->, >=Latex, very thick, color=black!70
    },
    internalflow/.style={
        ->, >=Latex, thick, color=blue!50!black
    },
    arrowlabel/.style={
        midway, right=3pt, font=\small, align=left, color=black!80
    },
    sumnode/.style={
        circle,
        draw=blue!50!black, thick,
        fill=white,
        inner sep=0pt,
        minimum size=6mm, 
        font=\Large\bfseries, 
        drop shadow={opacity=0.1}
    },
    % Visualization Box Style
    vizbox/.style={
        rectangle,
        draw=black!80, thin,
        fill=white,
        rounded corners=2pt,
        inner sep=4pt,
        font=\scriptsize\bfseries
    }
]

    % TRANSMITTER       
    \node[subfuncbox, text width=2.8cm] (tx_sig) {Legitimate Waveform\\Generation};
    \node[subfuncbox, text width=2.8cm, below=0.3cm of tx_sig] (tx_threat) {Adversary Waveform\\Generation};
    
    \node[subfuncbox, right=0.5cm of tx_sig, minimum height=0.9cm, minimum width=0.2cm] (tx_chan_legit) {Legitimate\\Channel\\\& Doppler};
    \node[subfuncbox, right=0.5cm of tx_threat, minimum height=0.9cm, minimum width=0.2cm] (tx_chan_adv) {Adversary\\Channel\\\& Doppler};

    \coordinate (chan_mid) at ($(tx_chan_legit.south)!0.5!(tx_chan_adv.north)$);
    
    % Combiner replaced by Adder (oplus style)
    \node[sumnode, right=1cm of chan_mid] (combiner) {+};

    \draw[internalflow] (tx_sig) -- (tx_chan_legit);
    \draw[internalflow] (tx_threat) -- (tx_chan_adv);
    \draw[internalflow] (tx_chan_legit.east) -| (combiner.north);
    \draw[internalflow] (tx_chan_adv.east) -| (combiner.south);

    \begin{pgfonlayer}{modulelayer}
        \node[modulecontainer, fit=(tx_sig) (tx_threat) (tx_chan_legit) (tx_chan_adv) (combiner)] (tx) {};
        \node[anchor=south, font=\bfseries\normalsize, color=blue!60!black] at (tx.north) {Service Provider and Threat Emulator};
    \end{pgfonlayer}


    % RECEIVER
    \node[subfuncbox, right=2.5cm of combiner, minimum height=1cm, minimum width=1cm] (rx_corr) {Receiver};
    \node[subfuncbox, right=0.4cm of rx_corr, minimum height=1cm, minimum width=1cm] (rx_est) {Position\\Estimation};
    \node[subfuncbox, right=0.4cm of rx_est, minimum height=1cm, minimum width=1cm] (rx_valid) {Position\\Validation};

    \draw[internalflow] (rx_corr) -- (rx_est);
    \draw[internalflow] (rx_est) -- (rx_valid);

    \begin{pgfonlayer}{modulelayer}
        \node[modulecontainer, fit=(rx_corr) (rx_est) (rx_valid)] (rx) {};
        \node[anchor=south, font=\bfseries\normalsize, color=blue!60!black] at (rx.north) {User Terminal};
    \end{pgfonlayer}


    \coordinate (simulation_center) at ($(tx.west)!0.5!(rx.east)$);

    \node[basebox, minimum width=5cm, fill=white, above=1.8cm of simulation_center|-tx.north] (traj) {\textcolor{blue!60!black}{\textbf{Configuration Manager}}\\Trajectory Parsing\\\& BS Topology Generation};

    \node[interfacebox, above=1.5cm of traj] (gui) {GUI Interface};

    \coordinate[below=1.3cm of traj] (loop_top);

    % Progress Bar
    \node[vizbox, right=0.2cm of loop_top, anchor=west, minimum width=4cm, minimum height=0.5cm] (prog_bar) {};
    \fill[green!50] ($(prog_bar.south west)+(0.05,0.05)$) rectangle ($(prog_bar.north west)!0.7!(prog_bar.south east)-(0,0.05)$);
    \draw[black, thin] ($(prog_bar.south west)+(0.05,0.05)$) rectangle ($(prog_bar.north east)+(-0.05,-0.05)$);
    \node[font=\scriptsize\bfseries] at (prog_bar.center) {Simulation Progress: 70\%};
    \node[below=1pt, font=\tiny\bfseries] at (prog_bar.south) {Progress Bar};

    % Live Plot 
    \node[vizbox, right=1cm of prog_bar, minimum width=2.5cm, minimum height=1cm] (live_plot) {};
    
    \draw[->, thin, gray] ($(live_plot.south west)+(0.2,0.2)$) -- ($(live_plot.south east)+(-0.2,0.2)$) node[right, font=\tiny] {x};
    \draw[->, thin, gray] ($(live_plot.south west)+(0.2,0.2)$) -- ($(live_plot.north west)+(0.2,-0.2)$) node[left, font=\tiny] {y};
    
    \draw[blue, thick] ($(live_plot.south west)+(0.3,0.3)$) 
        .. controls ($(live_plot.south west)+(1.0,0.3)$) and ($(live_plot.south west)+(1.0,0.8)$) .. 
        ($(live_plot.north east)+(-0.3,-0.2)$);
        
    \draw[red, dashed, thick] ($(live_plot.south west)+(0.3,0.2)$) 
        .. controls ($(live_plot.south west)+(1.05,0.25)$) and ($(live_plot.south west)+(1.05,0.75)$) .. 
        ($(live_plot.north east)+(-0.3,-0.3)$);
    
    \node[anchor=north west, font=\tiny] at ($(live_plot.north west)+(0.1, 0)$) {\textcolor{blue}{Ground Truth}};
    \node[anchor=north west, font=\tiny] at ($(live_plot.north west)+(0.1, -0.2)$) {\textcolor{red}{Estimated}};
    \node[below, font=\tiny\bfseries] at (live_plot.south) {Live Trajectory Plotting};


    % METRICS PLOT 
    \node[vizbox, below=0.3cm of rx, minimum width=4cm, minimum height=0.8cm] (dec_plot) {};
    
    \draw[->, thin, gray] ($(dec_plot.south west)+(0.9,0.2)$) -- ($(dec_plot.south east)+(-0.2,0.2)$) node[right, font=\tiny] {t};
    \draw[->, thin, gray] ($(dec_plot.south west)+(0.9,0.2)$) -- ($(dec_plot.north west)+(0.9,-0.1)$);

    \node[anchor=east, font=\tiny\bfseries, inner sep=1pt] at ($(dec_plot.south west)+(0.85, 0.2)$) {Invalid};
    \node[anchor=east, font=\tiny\bfseries, inner sep=1pt] at ($(dec_plot.south west)+(0.85, 0.55)$) {Valid};

    \draw[orange, thick] ($(dec_plot.south west)+(0.9,0.2)$) -- ++(0.3,0) -- ++(0,0.35) -- ++(0.5,0) -- ++(0,-0.35) -- ++(0.8,0) -- ++(0,0.35) -- ++(0.5,0);
    
    \node[below, font=\tiny\bfseries] at (dec_plot.south) {Live Detection Decisions};
    
    \begin{pgfonlayer}{looplayer}
        \node[loopcontainer, fit=(tx) (rx) (loop_top) (dec_plot)] (loop) {};
        \node[anchor=north west, font=\bfseries\small, color=red!50!black, inner xsep=10pt, inner ysep=5pt] 
            at (loop.north west) {Iterative Simulation Loop (Per Trajectory Point)};
    \end{pgfonlayer}

    \begin{pgfonlayer}{deepbackground}
        \node[maincontainer, fit=(traj) (loop)] (main) {};
        \node[anchor=north west, font=\bfseries\large, color=black!90, inner xsep=10pt, inner ysep=5pt] 
            at (main.north west) {Main Execution Function};
    \end{pgfonlayer}


    % RESULTS
    \node[interfacebox, below=0.5cm of main] (results) {Results};

    % CONNECTIONS
    \draw[flow] (gui.south) -- (traj.north) 
        node[pos=0.3, right=4pt, font=\small, align=left, color=black!90] 
        {\textbf{.json Config File}\\(Threat Model, PRS, Trajectory File, Environment, Keys Files)};

    \draw[flow] (traj.south) -- (loop.north);

    \draw[internalflow] (combiner.east) -- (rx_corr.west) 
        node[midway, above, font=\small\bfseries, color=blue!60!black] {IQ Samples};

    \draw[flow] (main.south) -- (results.north) 
        node[midway, right=3pt, font=\small, align=left, color=black!90] 
        {\textbf{Variables (.mat) \& Visualization}};

\end{tikzpicture}

==> system.tex <==
\begin{tikzpicture}[
    node distance=1.8cm and 0.8cm, 
    auto,
    font=\sffamily\Large, 
    base_block/.style={
        rectangle, 
        rounded corners=3pt, 
        align=center,        
        inner sep=0.8em,     
        minimum height=4em,
        line width=1pt
    },
    block/.style={base_block, draw=strokeBlue, fill=softBlue},
    sec_block/.style={base_block, draw=strokeGreen, fill=softGreen},
    att_block/.style={base_block, draw=strokeRed, fill=softRed},
    ue_block/.style={base_block, draw=strokeOrange, fill=softOrange},
    sum/.style={
        circle, 
        draw=black!70, 
        fill=white, 
        minimum size=3em, 
        inner sep=0pt,
        font=\huge, 
        line width=1pt
    },
    decision/.style={
        diamond, 
        draw=strokeGreen, 
        fill=softGreen, 
        align=center, 
        inner sep=0.2em,     
        aspect=1.5,
        minimum height=4em
    },
    line/.style={
        draw, 
        -{Latex[length=4mm,width=4mm]}, 
        color=black!85, 
        line width=1.2pt
    },
    group_box/.style={
        draw=black!50, 
        dashed, 
        inner xsep=1.5em,
        inner ysep=0.8em,
        rounded corners
    },
    outer_box/.style={
        draw=black!85, 
        dashed, 
        inner xsep=0.4em,
        inner ysep=0.8em, 
        rounded corners,
        line width=1.5pt
    }
]

    \node [block] (prs) {PRS Generation};
    \node [sec_block] (crypto) [right=of prs] {Optional Security:\\1. PRS Encryption\\2. Signature Embedding};
    \node [block] (channel) [right=of crypto] {Channel \& Power Model:\\1. UMa Path Loss\\2. Doppler Shift\\3. Power ($\le$ 24 dBm)};
    
    \path [line] (prs) -- (crypto);
    \path [line] (crypto) -- (channel);

    % Moved sum further right
    \node [sum] (sum_all) [right=of channel, xshift=1cm] {$\sum$};
    \node [block, fill=gray!10, draw=gray!60] (awgn) [below=of sum_all, yshift=0cm] {AWGN};

    \path [line] (channel.east) -- node[above, pos=0.7, yshift=0.3em] {$\mathbf{s}_i(t)$} (sum_all.west);
    \path [line] (awgn.north) -- node[left, pos=0.5] {$\mathbf{n}(t)$} (sum_all.south);

    \node [ue_block] (receiver) [right=of sum_all, xshift=0.8cm] {UE RF Front-End};
    \node [ue_block] (doppler) [right=of receiver] {Coarse Doppler\\ Correction};
    \node [ue_block] (rstd) [right=of doppler] {Timing Sync. \&\\ RSTD Correlation};
    \node [ue_block] (rfo) [right=of rstd] {Residual Frequency\\ Offset Compensation};

    \path [line] (sum_all.east) -- node[above, pos=0.35] {$\mathbf{\tilde{y}}(t)$} (receiver.west);
    \path [line] (receiver) -- (doppler);
    \path [line] (doppler) -- (rstd);
    \path [line] (rstd.east) -- (rfo.west);

    \node [sec_block] (extract) [above=1.5cm of rfo] {Signature \&\\ Pilot Extraction};
    \node [decision] (validate) [right=of extract] {Security\\ Validation};
    
    \path [line] (rfo.north) -- (extract.south);
    \path [line] (extract) -- (validate);

    \node [ue_block] (otdoa) [below=0.8cm of rstd] {OTDOA Position Solver};
    \node [ue_block] (pos_out) [right=of otdoa] {Initial Position $\widehat{\mathbf{p}}_{\text{UE}}$};
    
    \path [line] (rstd.south) -- (otdoa.north);
    \path [line] (otdoa) -- (pos_out);

    \node [ue_block, fill=strokeGreen!20, line width=1.5pt] (final_pos) at (validate |- rfo) {Validated\\ Position};

    \path [line] (validate.south) -- node[right, pos=0.4, xshift=0.2cm] {Validity} (final_pos.north);
    \path [line] (pos_out.east) -| (final_pos.south);

    \path let \p1=(prs.west), \p2=(channel.east) in coordinate (tx_center) at ({(\x1+\x2)/2}, 0);
    \coordinate (att_center) at ($(tx_center |- extract.center) + (0, 0.1cm)$); 

    \node [att_block, anchor=east] (attacker) at ([xshift=-0.9cm]att_center) {Attacker Signal Generation};
    \node [att_block, anchor=west] (att_power) at ([xshift=0.9cm]att_center) {Attacker Power Scaling\\($P_{Att} > P_{BS_i}$)};
    
    \path [line] (attacker) -- (att_power);
    \path [line] (att_power.east) -| node[left, pos=0.85, yshift=1em] {$\mathbf{s}_{att}(t)$} (sum_all.north);

    \begin{scope}[on background layer]
        \node [group_box, fit=(prs) (crypto) (channel)] (tx_box) {};
        \node [below, font=\bfseries\Large] (tx_label) at (tx_box.south) {Transmitter Chain (per BS)};
        
        \node [group_box, fit=(attacker) (att_power)] (att_box) {};
        \node [above, font=\bfseries\Large] (att_label) at (att_box.north) {Adversary};
        
        \node[inner sep=0pt, fit=(att_label) (extract) (validate)] (global_top) {};
        \node[inner sep=0pt, fit=(tx_label) (otdoa) (pos_out)] (global_bot) {};

        \node [outer_box, fit=(tx_box) (tx_label) (att_box) (att_label) 
               (tx_box.west |- global_top.north)
               (tx_box.east |- global_bot.south)] (sp_box) {};
               
        \node [below, font=\bfseries\LARGE, yshift=-0.1cm] at (sp_box.south) {Service Provider and Threat Emulator};
        
        \node [group_box, fit=(receiver) (doppler) (rstd) (rfo) (extract) (validate) (otdoa) (pos_out) (final_pos) 
               (receiver.west |- global_top.north)
               (final_pos.east |- global_bot.south)] (rx_box) {};
               
        \node [below, font=\bfseries\LARGE, yshift=-0.1cm] at (rx_box.south) {User Terminal};
    \end{scope}

\end{tikzpicture}

==> techniques.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=3pt,
        ymin=0, ymax=100,
        ylabel={Correct Decision Rate (\%)},
        clip=false,
        symbolic x coords={No Attack, FBS, Meaconing, Jamming},
        xtick=data,
        xticklabel style={font=\small, align=center, yshift=-2pt},
        yticklabel style={font=\normalsize},
        ylabel style={font=\normalsize},
        ymajorgrids=true,
        grid style={dashed, gray!30},
        axis on top,
        axis line style={draw=none},
        axis x line*=bottom,
        axis y line*=left,
        enlarge x limits=0.2,
        legend style={
            at={(0.42,1.03)}, 
            anchor=south, 
            legend columns=5,  
            font=\scriptsize, 
            draw=none, 
            fill=none, 
            /tikz/every even column/.append style={column sep=0.15cm}, 
            /tikz/every odd column/.append style={column sep=0.08cm}
        }
    ]
    \addplot[fill=blue!60!black, draw=none, area legend] coordinates {(No Attack, 99.16) (FBS, 99.5) (Meaconing, 31.83) (Jamming, 100)};
    \addplot[fill=red!70!black, draw=none, area legend] coordinates {(No Attack, 98.75) (FBS, 100) (Meaconing, 31.67) (Jamming, 100)};
    \addplot[fill=teal!70!white, draw=none, area legend] coordinates {(No Attack, 96.77) (FBS, 99.37) (Meaconing, 99.83) (Jamming, 100)};
    \addplot[fill=orange!80!white, draw=none, area legend] coordinates {(No Attack, 99.39) (FBS, 99) (Meaconing, 92.67) (Jamming, 100)};
    \addplot[fill=gray!60!black, draw=none, area legend] coordinates {(No Attack, 95.72) (FBS, 98.33) (Meaconing, 39) (Jamming, 100)};
    \legend{HMAC, DS, ABSA, HS, Tracking}
    \end{axis}
\end{tikzpicture}

==> time_series_fbs.tex <==
% --- STYLE SETTINGS ---
\pgfplotsset{
    attack zone/.style={
        extra x ticks={301, 900},
        extra x tick labels={},
        extra x tick style={grid=major, major grid style={red, dashed, thick}},
        execute at begin axis={
            \fill[red, opacity=0.15] (axis cs:301, -0.2) rectangle (axis cs:900, 1.2);
        }
    },
    logic plot style/.style={
        width=14cm, height=3.5cm,
        xmin=0, xmax=1200,
        ymin=-0.2, ymax=1.2,
        ytick={0,1},
        yticklabels={\textbf{Invalid},\textbf{Valid}},
        yticklabel style={font=\large\sffamily, align=right}, 
        xtick style={draw=none},
        xticklabels=\empty,
        enlarge x limits=false,
        const plot,
        no markers,
        axis on top,
        axis line style={black!60},
        grid=none
    }
}
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=1 by 5,
            vertical sep=0.15cm,
            x descriptions at=edge bottom
        }
    ]

    % --- 1. HMAC Plot ---
    \nextgroupplot[logic plot style, attack zone, ylabel={\large HMAC}]
    \addplot[blue!60!black, ultra thick] table [x=Time, y=HMAC, col sep=comma] {fbs_results.csv};

    % --- 2. DS Plot ---
    \nextgroupplot[logic plot style, attack zone, ylabel={\large DS}]
    \addplot[red!70!black, ultra thick] table [x=Time, y=DigSig, col sep=comma] {fbs_results.csv};

    % --- 3. ABSA Plot ---
    \nextgroupplot[logic plot style, attack zone, ylabel={\large ABSA}]
    \addplot[teal!70!white, ultra thick] table [x=Time, y=ABSA, col sep=comma] {fbs_results.csv};

    % --- 4. Handshaking Plot ---
    \nextgroupplot[logic plot style, attack zone, ylabel={\large HS}]
    \addplot[orange!80!white, ultra thick] table [x=Time, y=Handshake, col sep=comma] {fbs_results.csv};

    % --- 5. Tracking Plot ---
    \nextgroupplot[
        logic plot style, 
        attack zone,
        ylabel={\large Tracking},
        xlabel={\Large Trajectory Points}, 
        xtick style={draw=black},       
        xticklabels={0, 200, 400, 600, 800, 1000, 1200},
        xtick={0, 200, 400, 600, 800, 1000, 1200},
        xticklabel style={font=\Large}
    ]
    \addplot[gray!60!black, ultra thick] table [x=Time, y=Tracking, col sep=comma] {fbs_results.csv};

    \end{groupplot}
\end{tikzpicture}

==> time_series_jamming.tex <==
% --- STYLE SETTINGS ---
\pgfplotsset{
    attack zone/.style={
        extra x ticks={301, 900},
        extra x tick labels={},
        extra x tick style={grid=major, major grid style={red, dashed, thick}},
        execute at begin axis={
            \fill[red, opacity=0.15] (axis cs:301, -0.2) rectangle (axis cs:900, 1.2);
        }
    },
    logic plot style/.style={
        width=14cm, height=3.5cm,
        xmin=0, xmax=1200,
        ymin=-0.2, ymax=1.2,
        ytick={0,1},
        yticklabels={\textbf{Invalid},\textbf{Valid}},
        yticklabel style={font=\large\sffamily, align=right}, 
        xtick style={draw=none},
        xticklabels=\empty,
        enlarge x limits=false,
        const plot,
        no markers,
        axis on top,
        axis line style={black!60},
        grid=none
    }
}

\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=1 by 5,
            vertical sep=0.15cm,
            x descriptions at=edge bottom
        }
    ]

    % --- 1. HMAC Plot ---
    \nextgroupplot[logic plot style, attack zone, ylabel={\large HMAC}]
    \addplot[blue!60!black, ultra thick] table [x=Time, y=HMAC, col sep=comma] {jamming_results.csv};

    % --- 2. DS Plot ---
    \nextgroupplot[logic plot style, attack zone, ylabel={\large DS}]
    \addplot[red!70!black, ultra thick] table [x=Time, y=DigSig, col sep=comma] {jamming_results.csv};

    % --- 3. ABSA Plot ---
    \nextgroupplot[logic plot style, attack zone, ylabel={\large ABSA}]
    \addplot[teal!70!white, ultra thick] table [x=Time, y=ABSA, col sep=comma] {jamming_results.csv};

    % --- 4. Handshaking Plot ---
    \nextgroupplot[logic plot style, attack zone, ylabel={\large HS}]
    \addplot[orange!80!white, ultra thick] table [x=Time, y=Handshake, col sep=comma] {jamming_results.csv};

    % --- 5. Tracking Plot ---
    \nextgroupplot[
        logic plot style, 
        attack zone,
        ylabel={\large Tracking},
        xlabel={\Large Trajectory Points}, 
        xtick style={draw=black},       
        xticklabels={0, 200, 400, 600, 800, 1000, 1200},
        xtick={0, 200, 400, 600, 800, 1000, 1200},
        xticklabel style={font=\Large}
    ]
    \addplot[gray!60!black, ultra thick] table [x=Time, y=Tracking, col sep=comma] {jamming_results.csv};

    \end{groupplot}
\end{tikzpicture}

==> time_series_meaconing.tex <==
% --- STYLE SETTINGS ---
\pgfplotsset{
    attack zone/.style={
        extra x ticks={301, 900},
        extra x tick labels={},
        extra x tick style={grid=major, major grid style={red, dashed, thick}},
        execute at begin axis={
            \fill[red, opacity=0.15] (axis cs:301, -0.2) rectangle (axis cs:900, 1.2);
        }
    },
    logic plot style/.style={
        width=14cm, height=3.5cm,
        xmin=0, xmax=1200,
        ymin=-0.2, ymax=1.2,
        ytick={0,1},
        yticklabels={\textbf{Invalid},\textbf{Valid}},
        yticklabel style={font=\large\sffamily, align=right}, 
        xtick style={draw=none},
        xticklabels=\empty,
        enlarge x limits=false,
        const plot,
        no markers,
        axis on top,
        axis line style={black!60},
        grid=none
    }
}

\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=1 by 5,
            vertical sep=0.15cm,
            x descriptions at=edge bottom
        }
    ]

    % --- 1. HMAC Plot ---
    \nextgroupplot[logic plot style, attack zone, ylabel={\large HMAC}]
    \addplot[blue!60!black, ultra thick] table [x=Time, y=HMAC, col sep=comma] {meaconing_results.csv};

    % --- 2. DS Plot ---
    \nextgroupplot[logic plot style, attack zone, ylabel={\large DS}]
    \addplot[red!70!black, ultra thick] table [x=Time, y=DigSig, col sep=comma] {meaconing_results.csv};

    % --- 3. ABSA Plot ---
    \nextgroupplot[logic plot style, attack zone, ylabel={\large ABSA}]
    \addplot[teal!70!white, ultra thick] table [x=Time, y=ABSA, col sep=comma] {meaconing_results.csv};

    % --- 4. Handshaking Plot ---
    \nextgroupplot[logic plot style, attack zone, ylabel={\large HS}]
    \addplot[orange!80!white, ultra thick] table [x=Time, y=Handshake, col sep=comma] {meaconing_results.csv};

    % --- 5. Tracking Plot ---
    \nextgroupplot[
        logic plot style, 
        attack zone,
        ylabel={\large Tracking},
        xlabel={\Large Trajectory Points}, 
        xtick style={draw=black},       
        xticklabels={0, 200, 400, 600, 800, 1000, 1200},
        xtick={0, 200, 400, 600, 800, 1000, 1200},
        xticklabel style={font=\Large}
    ]
    \addplot[gray!60!black, ultra thick] table [x=Time, y=Tracking, col sep=comma] {meaconing_results.csv};

    \end{groupplot}
\end{tikzpicture}

==> unified_hs_hyperbola.tex <==
\tikzset{
  pics/bsA/.style = {
    code = {
      \draw[-{Stealth[length=2mm,width=1.5mm]}] (0,0) -- (180:0.5cm);
      \draw[-{Stealth[length=2mm,width=1.5mm]}] (0,0) -- (60:0.5cm);
      \draw[-{Stealth[length=2mm,width=1.5mm]}] (0,0) -- (300:0.5cm);
    }
  },
  pics/bsB/.style = {
    code = {
      \draw[-{Stealth[length=2mm,width=1.5mm]}] (0,0) -- (60:0.5cm);
      \draw[-{Stealth[length=2mm,width=1.5mm]}] (0,0) -- (180:0.5cm);
      \draw[-{Stealth[length=2mm,width=1.5mm]}] (0,0) -- (300:0.5cm);
    }
  }
}

\def\R{2.2cm}
\def\V{0.45cm}
\def\D{0.10cm}

\begin{tikzpicture}[every node/.style={inner sep=0, outer sep=0}, transform shape]

\clip (-6, -4.5) rectangle (6, 4.5);
% --------------------------

% Hexagonal Grid
\coordinate (C0) at (0,0);
\coordinate (C1) at ({1.5*\R}, {0.866*\R});
\coordinate (C2) at ({1.5*\R}, {-0.866*\R});
\coordinate (C3) at (0, {-2*0.866*\R});
\coordinate (C4) at ({-1.5*\R}, {-0.866*\R});
\coordinate (C5) at ({-1.5*\R}, {0.866*\R});
\coordinate (C6) at (0, {2*0.866*\R});

\foreach \c in {C0,C1,C2,C3,C4,C5,C6} {
  \draw[black!20] ($(\c)+(0:\R)$) -- ($(\c)+(60:\R)$) -- ($(\c)+(120:\R)$) -- ($(\c)+(180:\R)$)
        -- ($(\c)+(240:\R)$) -- ($(\c)+(300:\R)$) -- cycle;
}

% Base Station Coordinates
\coordinate (A0)  at ($(C0) + (0:\R)$);
\coordinate (A1)  at ($(C0) + (120:\R)$);
\coordinate (A2)  at ($(C1) + (0:\R)$);
\coordinate (A3)  at ($(C1) + (120:\R)$);
\coordinate (A4)  at ($(C4) + (240:\R)$);
\coordinate (A5)  at ($(C3) + (240:\R)$);
\coordinate (A6)  at ($(C5) + (240:\R)$);
\coordinate (A7)  at ($(C5) + (120:\R)$);
\coordinate (A8)  at ($(C6) + (120:\R)$);
\coordinate (A9)  at ($(C2) + (0:\R)$);
\coordinate (A10) at ($(C3) + (0:\R)$);
\coordinate (A11) at ($(C4) + (0:\R)$);

\coordinate (UserLoc) at (0.7, 0.35);

% Hyperbolas
% --- TDOA 1-2 ---
\draw[orange, thick] plot [smooth, tension=0.8] coordinates {
    ($(UserLoc) + (-4.7, 0.1)$)
    (UserLoc)
    ($(UserLoc) + (2.3, 0.6)$)
};
\node[orange, font=\footnotesize\bfseries, fill=none, inner sep=1pt] at ($(UserLoc) + (-3.8, 0.2)$) {TDOA$_{1,2}$};

% --- TDOA 1-3 ---
\draw[cyan, thick] plot [smooth, tension=0.8] coordinates {
    ($(UserLoc) + (-0.8, 3.5)$)
    (UserLoc)
    ($(UserLoc) + (-1.2, -3.0)$)
};
\node[cyan, font=\footnotesize\bfseries, fill=none, inner sep=1pt, anchor=west] at ($(UserLoc) + (-0.45, 2.8)$) {TDOA$_{1,3}$};

% Foreground Elements
\pic at (A0)  {bsA}; \pic at (A1)  {bsA}; \pic at (A2)  {bsB};
\pic at (A3)  {bsB}; \pic at (A4)  {bsB}; \pic at (A5)  {bsB};
\pic at (A6)  {bsB}; \pic at (A7)  {bsB}; \pic at (A8)  {bsB};
\pic at (A9)  {bsB}; \pic at (A10) {bsA}; \pic at (A11) {bsA};

\foreach \p in {A0,A1,A2,A3,A4,A5,A6,A7,A8,A9,A10,A11} {
  \fill[black] (\p) circle (\D);
}

% Hex Ticks
\newcommand{\vertexTick}[2]{\draw ($ (#1) + (#2:\R) $) -- ++(#2:\V);}
\vertexTick{C1}{0} \vertexTick{C1}{60} \vertexTick{C6}{60}
\vertexTick{C6}{120} \vertexTick{C5}{120} \vertexTick{C5}{180}
\vertexTick{C4}{180} \vertexTick{C4}{240} \vertexTick{C3}{240}
\vertexTick{C3}{300} \vertexTick{C2}{300} \vertexTick{C2} {0}

% User Marker
\fill[teal] (UserLoc) circle (0.12cm);
\node[teal, anchor=east, font=\small, fill=white, inner sep=1.5pt] at ($(UserLoc) + (-0.15,-0.25)$) {User};

% --- Serving Base Station 1 ---
\begin{scope}[red,line width=1pt]
  \draw[-{Stealth[length=2mm,width=1.5mm]}] (A1) -- ($ (A1) + (300:0.5cm) $);
  \fill[red] (A1) circle (\D+0.02cm);
\end{scope}
\node[anchor=south east, red!80!black, align=right, font=\bfseries\footnotesize] at ($ (A1) + (-0.3,0.1) $) {Serving BS 1};

% --- Serving Base Station 2 ---
\begin{scope}[green!60!black, line width=1pt]
  \draw[-{Stealth[length=2mm,width=1.5mm]}] (A11) -- ($ (A11) + (60:0.5cm) $);
  \fill[green!60!black] (A11) circle (\D+0.02cm);
\end{scope}
\node[anchor=north east, green!60!black, align=right, font=\bfseries\footnotesize] at ($ (A11) + (-0.3,-0.15) $) {Serving BS 2};

% --- Serving Base Station 3 ---
\begin{scope}[blue!80!black, line width=1pt]
  \draw[-{Stealth[length=2mm,width=1.5mm]}] (A0) -- ($ (A0) + (180:0.5cm) $);
  \fill[blue!80!black] (A0) circle (\D+0.02cm);
\end{scope}
\node[anchor=south west, blue!80!black, align=left, font=\bfseries\footnotesize, fill=white, opacity=0.9, text opacity=1] at ($ (A0) + (0.3,0.1) $) {Serving BS 3};

\end{tikzpicture}
